Handling Overtime Constraints in Mixed Integer Linear Programming for Surgical Scheduling: A Comparison of Neural Network and Classical Linearisation Techniques

Uncertainty in surgery durations continues to be difficult to account for in operating room scheduling. In particular, it remains complex to accurately incorporate uncertainty in surgical overtime constraints within mixed integer linear programming (MILP) models. Therefore, we propose a method that integrates feedforward neural networks (FNNs) into MILP models to approximate the total surgery duration in these overtime constraints. The proposed approach is evaluated using real-life hospital data and compared against two classical approaches: scenario-based modelling and piecewise linear function approximations. We demonstrate that with a relatively small FNN, we achieve competitive operating room schedules in terms of both solution quality and computational performance for different predefined allowed overtime probabilities. The FNN-based approach is computationally efficient, with the implicit formulation attaining an optimality gap below 6.5% in all instances within a time limit of 5 minutes. It achieves high OR utilisation, ranging from 74.0% to 87.2%, and on average yields simulated overtime probabilities and conditional expected overtimes that are closest to their predefined targets compared to the classical linearisation techniques.

==> Figures/tikz_avail_ORs.tex <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes,
    font=\footnotesize, % fontsize
    nodes={draw, align=center, outer sep=0pt,
           anchor=center}, % center alignment for all nodes
    column sep=-\pgflinewidth,
    row sep=0pt % no extra space between rows
]{
      & |[draw=none]| \textbf{Day 1} & |[draw=none]| \textbf{Day 2} & |[draw=none]|\textbf{Day 3} & |[draw=none]|\textbf{Day 4} & |[draw=none]|\textbf{Day 5} \\
     |[draw=none, minimum width = 1.5cm]| OR 1 
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};\\
    |[draw=none, minimum width = 1.5cm]| OR 2  
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};\\
    |[draw=none, minimum width = 1.5cm]| OR 3  
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};\\
    |[draw=none, minimum width = 1.5cm]| OR 4  
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};\\
    |[draw=none, minimum width = 1.5cm]| OR 5  
     & 
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & 
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};
     & \node[fill=CARcolor, minimum width=2.4cm, minimum height=0.8cm]{CAR\\08:00 - 16:30};\\
     % --- small gap using \vspace ---
     |[draw=none, minimum height=0pt]| \vspace{0.002cm} 
     & |[draw=none]| \vspace{0.002cm} 
     & |[draw=none]| \vspace{0.002cm} 
     & |[draw=none]| \vspace{0.002cm} 
     & |[draw=none]| \vspace{0.002cm} 
     & |[draw=none]| \vspace{0.002cm} \\
     %---- next row ------------
     |[draw=none, minimum width = 1.5cm]| OR 6  
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};\\
     |[draw=none, minimum width = 1.5cm]| OR 7  
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};
     & \node[fill=ENTcolor, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 16:30};
     & \node[fill=ENTcolordark, minimum width=2.4cm, minimum height=0.8cm]{ENT\\08:00 - 20:00};\\
};
\end{tikzpicture}

==> Figures/tikz_diff_prob_model_sim.tex <==
% First subfigure (top)
    \begin{subfigure}[b]{\textwidth}  % wider for vertical stacking
        \centering
        % top figure
        \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            boxplot/box extend=0.7,
            ylabel={\small Difference overtime probability},
            ymin = -0.15,
            ymax = 0.15,
            xmin=0, xmax=16,   % match  15 boxplot positions
            ytick = {0.15, 0.10, 0.05, 0, -0.05, -0.10, -0.15},
            scaled y ticks=false,
            yticklabel style={font=\footnotesize,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            xtick={2,6,10,14},
            xticklabels={\small Cardiology 1, \small Cardiology 2, \small ENT 1, \small ENT 2},
            width=15cm,
            height=6.5cm,
            xtick pos=bottom,
            ytick pos=left
        ]
        
        % Group 1
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid, 
            boxplot/draw position=1, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=FNNCAR15min] 
        {Figures/overtime_diff_prob_models_sim.txt};
        
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=2, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=PLFCAR15min] {Figures/overtime_diff_prob_models_sim.txt};
        
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=3, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=SBMCAR15min] {Figures/overtime_diff_prob_models_sim.txt};
        
        
        % Group 2
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=5, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=FNNCAR25min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=6, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=PLFCAR25min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=7, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=SBMCAR25min] {Figures/overtime_diff_prob_models_sim.txt};
        
        % Group 3
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=9, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=FNNENT15min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=10, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=PLFENT15min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=11, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=SBMENT15min] {Figures/overtime_diff_prob_models_sim.txt};
        
        % Group 4
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=13, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=FNNENT25min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=14, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=PLFENT25min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=15, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=SBMENT25min] {Figures/overtime_diff_prob_models_sim.txt};
        
        % Vertical separators between groups
        \draw[gray, dashed, line width=0.2pt] (axis cs:4,-0.16) -- (axis cs:4,0.16);
        \draw[gray, dashed, line width=0.2pt] (axis cs:8,-0.16) -- (axis cs:8,0.16);
        \draw[gray, dashed, line width=0.2pt] (axis cs:12,-0.16) -- (axis cs:12,0.16);
        
        % horizontal gray line
        \draw[gray!70, line width=0.2pt] 
          (axis cs:0,0) -- (axis cs:20,0); % line from x=0.5 to x=15.5 at y=0
        
        \begin{scope}
            % Parent node for the legend
            \node[anchor=north east, draw=gray!70, fill=white, inner sep=1pt] (mylegend) at (rel axis cs:0.99,0.98) {
                \renewcommand{\arraystretch}{0.85} % reduce row spacing
                % Legend entries stacked vertically
                \begin{tabular}{@{}l@{}}
                    \tikz \draw[fill=FNNcolor, draw=FNNcolor] (0,0) rectangle (0.6,0.01);  \scriptsize FNN \\
                    \tikz \draw[fill=PLFcolor, draw=PLFcolor] (0,0) rectangle (0.6,0.01);  \scriptsize Piecewise linear function \\
                    \tikz \draw[fill=SBMcolor, draw=SBMcolor] (0,0) rectangle (0.6,0.01);  \scriptsize Scenario-based modelling \,
                \end{tabular}
            };
        \end{scope}
        
        \end{axis}
        \end{tikzpicture}
        \caption{Difference for generated schedules under 5 min time limit}
        \label{fig:5min}
    \end{subfigure}

    \vspace{0.2cm} % optional space between figures

    % Second subfigure 
    \begin{subfigure}[b]{\textwidth}
        \centering
        % bottom figure
        \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            boxplot/box extend=0.7,
            ylabel={\small Difference overtime probability},
            ymin = -0.15,
            ymax = 0.15,
            xmin=0, xmax=16,   
            ytick = {0.15, 0.10, 0.05, 0, -0.05, -0.10, -0.15},
            scaled y ticks=false,
            yticklabel style={font=\footnotesize,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            xtick={2,6,10,14},
            xticklabels={\small Cardiology 1, \small Cardiology 2, \small ENT 1, \small ENT 2},
            width=15cm,
            height=6.5cm,
            xtick pos=bottom,
            ytick pos=left
        ]
        
        % Group 1
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid, 
            boxplot/draw position=1, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=FNNCAR160min] 
        {Figures/overtime_diff_prob_models_sim.txt};
        
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=2, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=PLFCAR160min] {Figures/overtime_diff_prob_models_sim.txt};
        
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=3, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=SBMCAR160min] {Figures/overtime_diff_prob_models_sim.txt};
        
        
        % Group 2
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=5, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=FNNCAR260min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=6, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=PLFCAR260min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=7, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=SBMCAR260min] {Figures/overtime_diff_prob_models_sim.txt};
        
        % Group 3
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=9, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=FNNENT160min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=10, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=PLFENT160min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=11, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=SBMENT160min] {Figures/overtime_diff_prob_models_sim.txt};
        
        % Group 4
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=13, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=FNNENT260min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=14, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=PLFENT260min] {Figures/overtime_diff_prob_models_sim.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=15, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=SBMENT260min] {Figures/overtime_diff_prob_models_sim.txt};
        
        % Vertical separators between groups
        \draw[gray, dashed, line width=0.2pt] (axis cs:4,-0.16) -- (axis cs:4,0.16);
        \draw[gray, dashed, line width=0.2pt] (axis cs:8,-0.16) -- (axis cs:8,0.16);
        \draw[gray, dashed, line width=0.2pt] (axis cs:12,-0.16) -- (axis cs:12,0.16);
        
        % horizontal gray line
        \draw[gray!70, line width=0.2pt] 
          (axis cs:0,0) -- (axis cs:20,0); % line from x=0.5 to x=15.5 at y=0
        
        \begin{scope}
            % Parent node for the legend
            \node[anchor=north east, draw=gray!70, fill=white, inner sep=1pt] (mylegend) at (rel axis cs:0.99,0.98) {
                \renewcommand{\arraystretch}{0.85} % reduce row spacing
                % Legend entries stacked vertically
                \begin{tabular}{@{}l@{}}
                    \tikz \draw[fill=FNNcolor, draw=FNNcolor] (0,0) rectangle (0.6,0.01);  \scriptsize FNN \\
                    \tikz \draw[fill=PLFcolor, draw=PLFcolor] (0,0) rectangle (0.6,0.01);  \scriptsize Piecewise linear function \\
                    \tikz \draw[fill=SBMcolor, draw=SBMcolor] (0,0) rectangle (0.6,0.01);  \scriptsize Scenario-based modelling \,
                \end{tabular}
            };
        \end{scope}
        
        \end{axis}
        \end{tikzpicture}

        
        \caption{Difference for generated schedules under 1 hour time limit}
        \label{fig:1hour}
    \end{subfigure}




==> Figures/tikz_feasibility_approaches.tex <==
\begin{subfigure}[b]{\textwidth}  
        \centering
        % top figure
        \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            boxplot/box extend=0.7,
            ylabel={\small Overtime probability},
            ymin = 0,
            ymax = 0.35,
            xmin=0, xmax=12,   
            ytick = {0.35, 0.30, 0.25, 0.20, 0.15, 0.10, 0.05, 0},
            scaled y ticks=false,
            yticklabel style={font=\footnotesize,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            xtick={1.5,4.5,7.5,10.5},
            xticklabels={\footnotesize Cardiology 1, \footnotesize Cardiology 2, \footnotesize ENT 1, \footnotesize ENT 2},
            width=14cm,
            height=5.9cm,
            xtick pos=bottom,
            ytick pos=left
        ]
        
        % Group 1       
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=1, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_FNNCAR1_checkby_PLF] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=2, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_FNNCAR1_checkby_SBM] {Figures/feasibility_approaches_1hr.txt};
        
        
        % Group 2
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=4, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_FNNCAR2_checkby_PLF] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=5, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_FNNCAR2_checkby_SBM] {Figures/feasibility_approaches_1hr.txt};
        
        % Group 3
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=7, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_FNNENT1_checkby_PLF] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=8, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_FNNENT1_checkby_SBM] {Figures/feasibility_approaches_1hr.txt};
        
        % Group 4
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=10, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_FNNENT2_checkby_PLF] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=11, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_FNNENT2_checkby_SBM] {Figures/feasibility_approaches_1hr.txt};
        
        % Vertical separators between groups
        \draw[gray, dashed, line width=0.2pt] (axis cs:3,-0.2) -- (axis cs:3,0.4);
        \draw[gray, dashed, line width=0.2pt] (axis cs:6,-0.2) -- (axis cs:6,0.4);
        \draw[gray, dashed, line width=0.2pt] (axis cs:9,-0.2) -- (axis cs:9,0.4);
        
        % horizontal gray line
        \draw[gray!70, line width=0.2pt] 
          (axis cs:0,0.15) -- (axis cs:20,0.15); % line from x=0.5 to x=15.5 at y=0
        
        \begin{scope}
            % Parent node for the legend
            \node[anchor=south east, draw=gray!70, fill=white, inner sep=1pt] (mylegend) at (rel axis cs:0.99,0.02) {
                \renewcommand{\arraystretch}{0.75} % reduce row spacing
                % Legend entries stacked vertically
                \begin{tabular}{@{}l@{}}
                    \tikz \draw[fill=PLFcolor, draw=PLFcolor] (0,0) rectangle (0.6,0.01); \scriptsize Piecewise linear function \\
                    \tikz \draw[fill=SBMcolor, draw=SBMcolor] (0,0) rectangle (0.6,0.01);  \scriptsize Scenario-based modelling \,
                \end{tabular}
            };
        \end{scope}
        
        \end{axis}
        \end{tikzpicture}

    \caption{Overtime probability of schedules generated by FNN approach}
    \label{fig:feasibility_FNN}
\end{subfigure}

\vspace{0.2cm} % optional space between figures
    
    \begin{subfigure}[b]{\textwidth}  % wider for vertical stacking
        \centering
        % top figure
        \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            boxplot/box extend=0.7,
            ylabel={\small Overtime probability},
            ymin = 0,
            ymax = 0.35,
            xmin=0, xmax=12,   
            ytick = {0.35, 0.30, 0.25, 0.20, 0.15, 0.10, 0.05, 0},
            scaled y ticks=false,
            yticklabel style={font=\footnotesize,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            xtick={1.5,4.5,7.5,10.5},
            xticklabels={\footnotesize Cardiology 1, \footnotesize Cardiology 2, \footnotesize ENT 1, \footnotesize ENT 2},
            width=14cm,
            height=5.9cm,
            xtick pos=bottom,
            ytick pos=left
        ]
        
        % Group 1       
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=1, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_PLFCAR1_checkby_FNN] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=2, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_PLFCAR1_checkby_SBM] {Figures/feasibility_approaches_1hr.txt};
        
        
        % Group 2
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=4, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_PLFCAR2_checkby_FNN] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=5, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_PLFCAR2_checkby_SBM] {Figures/feasibility_approaches_1hr.txt};
        
        % Group 3
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=7, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_PLFENT1_checkby_FNN] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=8, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_PLFENT1_checkby_SBM] {Figures/feasibility_approaches_1hr.txt};
        
        % Group 4
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=10, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_PLFENT2_checkby_FNN] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=SBMcolor, draw=black, solid,
            boxplot/draw position=11, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_PLFENT2_checkby_SBM] {Figures/feasibility_approaches_1hr.txt};
        
        % Vertical separators between groups
        \draw[gray, dashed, line width=0.2pt] (axis cs:3,-0.2) -- (axis cs:3,0.4);
        \draw[gray, dashed, line width=0.2pt] (axis cs:6,-0.2) -- (axis cs:6,0.4);
        \draw[gray, dashed, line width=0.2pt] (axis cs:9,-0.2) -- (axis cs:9,0.4);
        
        % horizontal gray line
        \draw[gray!70, line width=0.2pt] 
          (axis cs:0,0.15) -- (axis cs:20,0.15); % line from x=0.5 to x=15.5 at y=0
        
        \begin{scope}
            % Parent node for the legend
            \node[anchor=south east, draw=gray!70, fill=white, inner sep=1pt] (mylegend) at (rel axis cs:0.99,0.02) {
                \renewcommand{\arraystretch}{0.75} % reduce row spacing
                % Legend entries stacked vertically
                \begin{tabular}{@{}l@{}}
                    \tikz \draw[fill=FNNcolor, draw=FNNcolor] (0,0) rectangle (0.6,0.01);  \scriptsize FNN \\
                    \tikz \draw[fill=SBMcolor, draw=SBMcolor] (0,0) rectangle (0.6,0.01); \scriptsize Scenario-based modelling \,
                \end{tabular}
            };
        \end{scope}
        
        \end{axis}
        \end{tikzpicture}

    \caption{Overtime probability of schedules generated by piecewise linear function approach}
    \label{fig:feasibility_PLF}
\end{subfigure}

\vspace{0.2cm} % optional space between figures

\begin{subfigure}[b]{\textwidth}  % wider for vertical stacking
        \centering
        % top figure
        \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            boxplot/box extend=0.7,
            ylabel={\small Overtime probability},
            ymin = 0,
            ymax = 0.35,
            xmin=0, xmax=12,   
            ytick = {0.35, 0.30, 0.25, 0.20, 0.15, 0.10, 0.05, 0},
            scaled y ticks=false,
            yticklabel style={font=\footnotesize,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            xtick={1.5,4.5,7.5,10.5},
            xticklabels={\footnotesize Cardiology 1, \footnotesize Cardiology 2, \footnotesize ENT 1, \footnotesize ENT 2},
            width=14cm,
            height=5.9cm,
            xtick pos=bottom,
            ytick pos=left
        ]
        
        % Group 1       
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=1, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_SBMCAR1_checkby_FNN] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=2, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_SBMCAR1_checkby_PLF] {Figures/feasibility_approaches_1hr.txt};
        
        
        % Group 2
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=4, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_SBMCAR2_checkby_FNN] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=5, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_SBMCAR2_checkby_PLF] {Figures/feasibility_approaches_1hr.txt};
        
        % Group 3
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=7, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_SBMENT1_checkby_FNN] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=8, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_SBMENT1_checkby_PLF] {Figures/feasibility_approaches_1hr.txt};
        
        % Group 4
        \addplot+[boxplot, fill=FNNcolor, draw=black, solid,
            boxplot/draw position=10, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_SBMENT2_checkby_FNN] {Figures/feasibility_approaches_1hr.txt};
        \addplot+[boxplot, fill=PLFcolor, draw=black, solid,
            boxplot/draw position=11, every mark/.style={mark=o,draw=black,fill=none, mark size = 1.5pt}
        ] table[col sep=tab, y=DF_SBMENT2_checkby_PLF] {Figures/feasibility_approaches_1hr.txt};
        
        % Vertical separators between groups
        \draw[gray, dashed, line width=0.2pt] (axis cs:3,-0.2) -- (axis cs:3,0.4);
        \draw[gray, dashed, line width=0.2pt] (axis cs:6,-0.2) -- (axis cs:6,0.4);
        \draw[gray, dashed, line width=0.2pt] (axis cs:9,-0.2) -- (axis cs:9,0.4);
        
        % horizontal gray line
        \draw[gray!70, line width=0.1pt] 
          (axis cs:0,0.15) -- (axis cs:20,0.15); % line from x=0.5 to x=15.5 at y=0
        
        \begin{scope}
            % Parent node for the legend
            \node[anchor=south east, draw=gray!70, fill=white, inner sep=1pt] (mylegend) at (rel axis cs:0.99,0.02) {
                \renewcommand{\arraystretch}{0.75} % reduce row spacing
                % Legend entries stacked vertically
                \begin{tabular}{@{}l@{}}
                    \tikz \draw[fill=FNNcolor, draw=FNNcolor] (0,0) rectangle (0.6,0.01); \scriptsize FNN \\
                    \tikz \draw[fill=PLFcolor, draw=PLFcolor] (0,0) rectangle (0.6,0.01);  \scriptsize Piecewise linear function \,
                \end{tabular}
            };
        \end{scope}
        
        \end{axis}
        \end{tikzpicture}

    \caption{Overtime probability of schedules generated by scenario-based modelling approach}
    \label{fig:feasibility_SBM}
\end{subfigure}
